Automata Learning of Preferences over Temporal Logic Formulas from Pairwise Comparisons

Many preference elicitation algorithms consider preference over propositional logic formulas or items with different attributes. In sequential decision making, a user's preference can be a preorder over possible outcomes, each of which is a temporal sequence of events. This paper considers a class of preference inference problems where the user's unknown preference is represented by a preorder over regular languages (sets of temporal sequences), referred to as temporal goals. Given a finite set of pairwise comparisons between finite words, the objective is to learn both the set of temporal goals and the preorder over these goals. We first show that a preference relation over temporal goals can be modeled by a Preference Deterministic Finite Automaton (PDFA), which is a deterministic finite automaton augmented with a preorder over acceptance conditions. The problem of preference inference reduces to learning the PDFA. This problem is shown to be computationally challenging, with the problem of determining whether there exists a PDFA of size smaller than a given integer $k$, consistent with the sample, being NP-Complete. We formalize the properties of characteristic samples and develop an algorithm that guarantees to learn, given a characteristic sample, the minimal PDFA equivalent to the true PDFA from which the sample is drawn. We present the method through a running example and provide detailed analysis using a robotic motion planning problem.

==> ex-pdfa-learn/ex-a.tex <==

\tikzset{estate/.style={draw,ellipse,minimum width=1cm,minimum height=0.5cm}}
\begin{tikzpicture}[shorten >=1pt,node distance=1.5cm, on grid, auto, transform shape, scale=0.7]

  % Define the states
  \node[estate,    initial] (eps) {$\varepsilon$};
  \node[estate, fill=orange!20,  above right=of eps] (a) {$a$};
    \node[estate,      right=of a] (ab) {$ab$};
      \node[estate,fill=orange!20,  above right=of ab] (aba) {$aba$};
      \node[estate,  fill=orange!20,   right=of ab] (abb) {$abb$};
    \node[estate,fill=blue!20,   above right=of a] (aa) {$aa$};
  \node[estate,   above right=of aa] (aab) {$aab$};
  \node[estate,  fill=blue!20,   right=of aab] (aabb) {$aabb$};
  \node[estate,   below right =of eps] (b) {$b$};
  \node[estate,  fill=darkgreen!20, above right=of b] (ba) {$ba$};  \node[estate,    fill=orange!20, right=of ba] (baa) {$baa$};
  \node[estate,  fill=blue!20,  right=of b] (bb) {$bb$};
  \node[estate,   fill=orange!20,  right=of bb] (bbb) {$bbb$};
  \node[estate,   fill=darkgreen!20, right=of aba] (abaa) {$abaa$};
  \node[estate,  fill=darkgreen!20,  right=of abb] (abbb) {$abbb$};

  % Draw the edges
  \path[->]
    (eps) edge node {a} (a)
          edge node {b} (b)
    (a) edge node {a} (aa)
         edge node {b} (ab)
    (b) edge node {a} (ba)
         edge node {b} (bb)
    (aa) edge node {b} (aab)
    (ab) edge node {a} (aba)
         edge node {b} (abb)
    (ba) edge node {a} (baa)
    (bb) edge node {b} (bbb)
    (aab) edge node {b} (aabb)
    (abb) edge node {b} (abbb)
    (aba) edge node {a} (abaa);

\end{tikzpicture}

==> ex-pdfa-learn/ex-b.tex <==


\tikzset{estate/.style={draw,ellipse,minimum width=1cm,minimum height=0.5cm}}
\begin{tikzpicture}[shorten >=1pt,node distance=1.5cm, on grid, auto, transform shape, scale=0.7]

  % Define the states
  \node[estate, fill=orange!20,   initial] (eps) {$\varepsilon$}; 
    \node[estate,      right=of a] (ab) {$ab$};
      \node[estate,fill=orange!20,  above right=of ab] (aba) {$aba$};
      \node[estate,  fill=orange!20,   right=of ab] (abb) {$abb$};
    \node[estate,fill=blue!20,   above right=of a] (aa) {$aa$};
  \node[estate,   above right=of aa] (aab) {$aab$};
  \node[estate,  fill=blue!20,   right=of aab] (aabb) {$aabb$};
  \node[estate,   below right =of eps] (b) {$b$};
  \node[estate,  fill=darkgreen!20, above right=of b] (ba) {$ba$};  \node[estate,    fill=orange!20, right=of ba] (baa) {$baa$};
  \node[estate,  fill=blue!20,  right=of b] (bb) {$bb$};
  \node[estate,   fill=orange!20,  right=of bb] (bbb) {$bbb$};
  \node[estate,   fill=darkgreen!20, right=of aba] (abaa) {$abaa$};
  \node[estate,  fill=darkgreen!20,  right=of abb] (abbb) {$abbb$};

  % Draw the edges
  \path[->]
    (eps) edge [loop above] node {a} (eps)
          edge node {b} (b)
    (eps) edge node {a} (aa)
         edge node {b} (ab)
    (b) edge node {a} (ba)
         edge node {b} (bb)
    (aa) edge node {b} (aab)
    (ab) edge node {a} (aba)
         edge node {b} (abb)
    (ba) edge node {a} (baa)
    (bb) edge node {b} (bbb)
    (aab) edge node {b} (aabb)
    (abb) edge node {b} (abbb)
    (aba) edge node {a} (abaa);

\end{tikzpicture}

==> ex-pdfa-learn/ex-c.tex <==

\begin{tikzpicture}[shorten >=1pt,node distance=1.5cm, on grid, auto, transform shape, scale=0.7]

  % Define the states
  \node[estate,    initial] (eps) {$\varepsilon$};
  \node[estate, fill=orange!20,  above right=of eps] (a) {$a$};
    \node[estate,      right=of a] (ab) {$ab$};
      \node[estate,fill=orange!20,  above right=of ab] (aba) {$aba$};
      \node[estate,  fill=orange!20,   right=of ab] (abb) {$abb$};
    \node[estate,fill=blue!20,   above right=of a] (aa) {$aa$};
  \node[estate,   above right=of aa] (aab) {$aab$};
  \node[estate,  fill=blue!20,   right=of aab] (aabb) {$aabb$};
   \node[estate,  fill=darkgreen!20, above right=of b] (ba) {$ba$};  \node[estate,    fill=orange!20, right=of ba] (baa) {$baa$};
  \node[estate,  fill=blue!20,  right=of b] (bb) {$bb$};
  \node[estate,   fill=orange!20,  right=of bb] (bbb) {$bbb$};
  \node[estate,   fill=darkgreen!20, right=of aba] (abaa) {$abaa$};
  \node[estate,  fill=darkgreen!20,  right=of abb] (abbb) {$abbb$};

  % Draw the edges
  \path[->]
    (eps) edge node {a} (a)
            edge [loop above] node {b} (eps)
    (a) edge node {a} (aa)
         edge node {b} (ab)
    (eps) edge node {a} (ba)
         edge node {b} (bb)
    (aa) edge node {b} (aab)
    (ab) edge node {a} (aba)
         edge node {b} (abb)
    (ba) edge node {a} (baa)
    (bb) edge node {b} (bbb)
    (aab) edge node {b} (aabb)
    (abb) edge node {b} (abbb)
    (aba) edge node {a} (abaa);

\end{tikzpicture}

==> ex-pdfa-learn/ex-d.tex <==


\begin{tikzpicture}[shorten >=1pt,node distance=1.5cm, on grid, auto, transform shape, scale=0.7]

  % Define the states
  \node[estate,    initial] (eps) {$\varepsilon$};
  \node[estate, fill=orange!20,    right=of eps] (a) {$a$};
    \node[estate,      right=of a] (ab) {$ab$};
      \node[estate,fill=orange!20,  above right=of ab] (aba) {$aba$};
      \node[estate,  fill=orange!20,   right=of ab] (abb) {$abb$};
    \node[estate,fill=blue!20,   above right=of a] (aa) {$aa$};
  \node[estate,   above right=of aa] (aab) {$aab$};
  \node[estate,  fill=blue!20,   right=of aab] (aabb) {$aabb$};
   \node[estate,  fill=darkgreen!20, below right=of a] (ba) {$ba$};  \node[estate,    fill=orange!20, right=of ba] (baa) {$baa$};
  \node[estate,  fill=blue!20,  below=of ba] (bb) {$bb$};
  \node[estate,   fill=orange!20,  right=of bb] (bbb) {$bbb$};
  \node[estate,   fill=darkgreen!20, right=of aba] (abaa) {$abaa$};
  \node[estate,  fill=darkgreen!20,  right=of abb] (abbb) {$abbb$};

  % Draw the edges
  \path[->]
    (eps) edge node {a,b} (a)
          
    (a) edge node {a} (aa)
         edge node {b} (ab)
      edge node {a} (ba)
         edge [bend right] node [right] {b} (bb)
    (aa) edge node {b} (aab)
    (ab) edge node {a} (aba)
         edge node {b} (abb)
    (ba) edge node {a} (baa)
    (bb) edge node {b} (bbb)
    (aab) edge node {b} (aabb)
    (abb) edge node {b} (abbb)
    (aba) edge node {a} (abaa);

\end{tikzpicture}

==> ex-pdfa-learn/ex-e.tex <==

\tikzset{estate/.style={draw,ellipse,minimum width=1cm,minimum height=0.5cm}}
\begin{tikzpicture}[shorten >=1pt,node distance=1.5cm, on grid, auto, transform shape, scale=0.7]
  % Define the states
  \node[estate, fill=blue!20,    initial] (eps) {$\varepsilon$};
  \node[estate, fill=orange!20,  above right=of eps] (a) {$a$};
    \node[estate,      right=of a] (ab) {$ab$};
      \node[estate,fill=orange!20,  above right=of ab] (aba) {$aba$};
      \node[estate,  fill=orange!20,   right=of ab] (abb) {$abb$};
   \node[estate,   above right =of a] (aab) {$aab$};
  \node[estate,  fill=blue!20,  above right=of aab] (aabb) {$aabb$};
  \node[estate,   below right =of eps] (b) {$b$};
  \node[estate,  fill=darkgreen!20, above right=of b] (ba) {$ba$};  \node[estate,    fill=orange!20, right=of ba] (baa) {$baa$};
  \node[estate,  fill=blue!20,  right=of b] (bb) {$bb$};
  \node[estate,   fill=orange!20,  right=of bb] (bbb) {$bbb$};
  \node[estate,   fill=darkgreen!20, right=of aba] (abaa) {$abaa$};
  \node[estate,  fill=darkgreen!20,  right=of abb] (abbb) {$abbb$};

  % Draw the edges
  \path[->]
    (eps) edge  node {a} (a)
          edge node {b} (b)
           edge[bend left =120] node {b} (aab)
    (a) edge [bend left] node {a} (eps)
         edge node {b} (ab)
    (b) edge node {a} (ba)
         edge node {b} (bb)
    (ab) edge node {a} (aba)
         edge node {b} (abb)
    (ba) edge node {a} (baa)
    (bb) edge node {b} (bbb)
    (aab) edge node {b} (aabb)
    (abb) edge node {b} (abbb)
    (aba) edge node {a} (abaa);

\end{tikzpicture}

==> ex-pdfa-learn/ex-f.tex <==

\tikzset{estate/.style={draw,ellipse,minimum width=1cm,minimum height=0.5cm}}
\begin{tikzpicture}[shorten >=1pt,node distance=1.5cm, on grid, auto, transform shape, scale=0.7]
  % Define the states
  \node[estate, fill=blue!20,    initial] (eps) {$\varepsilon$};
  \node[estate, fill=orange!20,  above right=of eps] (a) {$a$};
    \node[estate,      right=of a] (ab) {$ab$};
      \node[estate,fill=orange!20,  above right=of ab] (aba) {$aba$};
    \node[  above right =of a] (aab) { };
          \node[estate,  fill=orange!20,   right=of ab] (abb) {$abb$};

  \node[estate,  fill=blue!20,  above right=of aab] (aabb) {$aabb$};
  \node[estate,   below right =of eps] (b) {$b$};
  \node[estate,  fill=darkgreen!20, above right=of b] (ba) {$ba$};  \node[estate,    fill=orange!20, right=of ba] (baa) {$baa$};
  \node[estate,  fill=blue!20,  right=of b] (bb) {$bb$};
  \node[estate,   fill=orange!20,  right=of bb] (bbb) {$bbb$};
  \node[estate,   fill=darkgreen!20, right=of aba] (abaa) {$abaa$};
  \node[estate,  fill=darkgreen!20,  right=of abb] (abbb) {$abbb$};

  % Draw the edges
  \path[->]
    (eps) edge  node {a} (a)
          edge node {b} (b)
     (a) edge [bend left] node {a} (eps)
         edge node {b} (ab)
    (b) edge node {a} (ba)
         edge node {b} (bb)
         edge [bend right=240] node {b} (aabb)
    (ab) edge node {a} (aba)
         edge node {b} (abb)
    (ba) edge node {a} (baa)
    (bb) edge node {b} (bbb)
   
    (abb) edge node {b} (abbb)
    (aba) edge node {a} (abaa);

\end{tikzpicture}

==> ex-pdfa-learn/ex-g.tex <==


\tikzset{estate/.style={draw,ellipse,minimum width=1cm,minimum height=0.5cm}}
\begin{tikzpicture}[shorten >=1pt,node distance=1.5cm, on grid, auto, transform shape, scale=0.7]
  % Define the states
  \node[estate, fill=blue!20,    initial] (eps) {$\varepsilon$};
  \node[estate, fill=orange!20,  above right=of eps] (a) {$a$};
    \node[estate,      right=of a] (ab) {$ab$};
      \node[estate,fill=orange!20,  above right=of ab] (aba) {$aba$};
    \node[  above right =of a] (aab) { };
          \node[estate,  fill=orange!20,   right=of ab] (abb) {$abb$};

   \node[estate,    below right =of eps] (b) {$b$};
  \node[estate,  fill=darkgreen!20, above right=of b] (ba) {$ba$};  \node[estate,    fill=orange!20, right=of ba] (baa) {$baa$};
  \node[estate,  fill=blue!20,  right=of b] (bb) {$bb$};
  \node[estate,   fill=orange!20,  right=of bb] (bbb) {$bbb$};
  \node[estate,   fill=darkgreen!20, right=of aba] (abaa) {$abaa$};
  \node[estate,  fill=darkgreen!20,  right=of abb] (abbb) {$abbb$};

  % Draw the edges
  \path[->]
    (eps) edge  node {a} (a)
          edge node {b} (b)
     (a) edge [bend left] node {a} (eps)
         edge node {b} (ab)
    (b) edge node {a} (ba)
         edge node {b} (bb)
     (ab) edge node {a} (aba)
         edge node {b} (abb)
    (ba) edge node {a} (baa)
    (bb) edge node {b} (bbb)
   
    (abb) edge node {b} (abbb)
    (aba) edge node {a} (abaa);

\end{tikzpicture}

==> ex-pdfa-learn/ex-h.tex <==

\tikzset{estate/.style={draw,ellipse,minimum width=1cm,minimum height=0.5cm}}
\begin{tikzpicture}[shorten >=1pt,node distance=1.5cm, on grid, auto, transform shape, scale=0.7]
  % Define the states
  \node[estate, fill=blue!20,    initial] (eps) {$\varepsilon$};
  \node[estate, fill=orange!20,  above right=of eps] (a) {$a$};
    \node[estate,  fill=darkgreen!20,  below  right=of a] (ab) {$ab$};
      \node[estate,fill=orange!20,  above right=of ab] (aba) {$aba$};
    \node[  above right =of a] (aab) { };
          \node[estate,  fill=orange!20,   right=of ab] (abb) {$abb$};

   \node[estate,    below right =of eps] (b) {$b$};
 % \node[estate,  fill=darkgreen!20, above right=of b] (ba) {$ba$};  
  
  % \node[estate,    fill=orange!20, right=of ba] (baa) {$baa$};
  \node[estate,  fill=blue!20,  right=of b] (bb) {$bb$};
  \node[estate,   fill=orange!20,  right=of bb] (bbb) {$bbb$};
  \node[estate,   fill=darkgreen!20, right=of aba] (abaa) {$abaa$};
  \node[estate,  fill=darkgreen!20,  right=of abb] (abbb) {$abbb$};

  % Draw the edges
  \path[->]
    (eps) edge  node {a} (a)
          edge node {b} (b)
     (a) edge [bend left] node {a} (eps)
         edge node {b} (ab)
    (b) edge node {a} (ab)
         edge node {b} (bb)
     (ab) edge node {a} (aba)
         edge node {b} (abb)
   % (ba) edge node {a} (baa)
    (bb) edge node {b} (bbb)
   
    (abb) edge node {b} (abbb)
    (aba) edge node {a} (abaa);

\end{tikzpicture}



==> ex-pdfa-learn/ex-i.tex <==


\tikzset{estate/.style={draw,ellipse,minimum width=1cm,minimum height=0.5cm}}
\begin{tikzpicture}[shorten >=1pt,node distance=1.5cm, on grid, auto, transform shape, scale=0.7]
  % Define the states
  \node[estate, fill=blue!20,    initial] (eps) {$\varepsilon$};
  \node[estate, fill=orange!20,  above right=of eps] (a) {$a$};
    \node[estate,  fill=darkgreen!20,   below right=of a] (ab) {$ab$};
      \node[estate,fill=orange!20,  above right=of ab] (aba) {$aba$};
    \node[  above right =of a] (aab) { };
          \node[estate,  fill=orange!20,   right=of ab] (abb) {$abb$};

   \node[estate,    fill=orange!20,   below right =of eps] (b) {$b$};
 % \node[estate,  fill=darkgreen!20, above right=of b] (ba) {$ba$};  
  
  % \node[estate,    fill=orange!20, right=of ba] (baa) {$baa$};
%  \node[estate,  fill=blue!20,  right=of b] (bb) {$bb$};
 % \node[estate,   fill=orange!20,  right=of b] (bbb) {$bbb$};
  \node[estate,   fill=darkgreen!20, right=of aba] (abaa) {$abaa$};
  \node[estate,  fill=darkgreen!20,  right=of abb] (abbb) {$abbb$};

  % Draw the edges
  \path[->]
    (eps) edge  node {a} (a)
          edge node {b} (b)
     (a) edge [bend left] node {a} (eps)
         edge node {b} (ab)
    (b) edge node {a} (ab)
         edge [bend left] node {b} (eps)
     (ab) edge node {a} (aba)
         edge node {b} (abb)
   % (ba) edge node {a} (baa)
   % (b) edge node {b} (bbb)
   
    (abb) edge node {b} (abbb)
    (aba) edge node {a} (abaa);

\end{tikzpicture}

==> ex-pdfa-learn/ex-j.tex <==


\tikzset{estate/.style={draw,ellipse,minimum width=1cm,minimum height=0.5cm}}
\begin{tikzpicture}[shorten >=1pt,node distance=1.5cm, on grid, auto, transform shape, scale=0.7]
  % Define the states
  \node[estate, fill=blue!20,    initial] (eps) {$\varepsilon$};
  \node[estate, fill=orange!20,  above right=of eps] (a) {$a$};
    \node[estate,  fill=darkgreen!20,   below right=of a] (ab) {$ab$};
      % \node[estate,fill=orange!20,    right=of ab] (aba) {$aba$};
    \node[  above right =of a] (aab) { };
        \node[estate,  fill=orange!20,   right=of ab] (abb) {$abb$};

   \node[estate,    fill=orange!20,   below right =of eps] (b) {$b$};
 % \node[estate,  fill=darkgreen!20, above right=of b] (ba) {$ba$};  
  
  % \node[estate,    fill=orange!20, right=of ba] (baa) {$baa$};
%  \node[estate,  fill=blue!20,  right=of b] (bb) {$bb$};
 % \node[estate,   fill=orange!20,  right=of b] (bbb) {$bbb$};
 % \node[estate,   fill=darkgreen!20, right=of aba] (abaa) {$abaa$};
   \node[estate,  fill=darkgreen!20,  right=of abb] (abbb) {$abbb$};

  % Draw the edges
  \path[->]
    (eps) edge  node {a} (a)
          edge node {b} (b)
     (a) edge [bend left] node {a} (eps)
         edge node {b} (ab)
    (b) edge node {a} (ab)
         edge [bend left] node {b} (eps)
     (ab)   edge [bend left] node {a} (b)
          edge node {b} (abb)
   % (ba) edge node {a} (baa)
   % (b) edge node {b} (bbb)
   
   (abb) edge node {b} (abbb);
   % (aba) edge node {a} (abaa);

\end{tikzpicture}

==> ex-pdfa-learn/ex-k.tex <==

\tikzset{estate/.style={draw,ellipse,minimum width=1cm,minimum height=0.5cm}}
\begin{tikzpicture}[shorten >=1pt,node distance=1.5cm, on grid, auto, transform shape, scale=0.7]
  % Define the states
  \node[estate, fill=blue!20,    initial] (eps) {$\varepsilon$};
  \node[estate, fill=orange!20,  above right=of eps] (a) {$a$};
    \node[estate,  fill=darkgreen!20,   below right=of a] (ab) {$ab$};
      % \node[estate,fill=orange!20,    right=of ab] (aba) {$aba$};
    \node[  above right =of a] (aab) { };
    %    \node[estate,  fill=orange!20,   right=of ab] (abb) {$abb$};

   \node[estate,    fill=orange!20,   below right =of eps] (b) {$b$};
 % \node[estate,  fill=darkgreen!20, above right=of b] (ba) {$ba$};  
  
  % \node[estate,    fill=orange!20, right=of ba] (baa) {$baa$};
%  \node[estate,  fill=blue!20,  right=of b] (bb) {$bb$};
 % \node[estate,   fill=orange!20,  right=of b] (bbb) {$bbb$};
 % \node[estate,   fill=darkgreen!20, right=of aba] (abaa) {$abaa$};
   % \node[estate,  fill=darkgreen!20,  right=of abb] (abbb) {$abbb$};

  % Draw the edges
  \path[->]
    (eps) edge  node {a} (a)
          edge node {b} (b)
     (a) edge [bend left] node {a} (eps)
         edge [bend left] node {b} (ab)
    (b) edge node {a} (ab)
         edge [bend left] node {b} (eps)
     (ab)   edge [bend left] node {a} (b)
          
          edge   node {b} (a);
   % (ba) edge node {a} (baa)
   % (b) edge node {b} (bbb)
   
    % (aba) edge node {a} (abaa);

\end{tikzpicture}

==> figs/running-example-pdfa.tex <==
\begin{tikzpicture}[->, >=stealth, shorten >=1pt, auto, node distance=2cm, semithick, draw=black]

  % Define states
  \node[estate,   initial] (s0) [fill=blue!20,draw] {$s_0$: $2$  };
  \node[estate] (s1) [below left of=s0,fill= orange!20,draw] {$s_1$: $1$  };
  \node[estate] (s2) [below right of=s0, fill= orange!20,draw] {$s_2$: $1$  };
  \node[estate] (s3) [below right of=s1,fill=darkgreen!20,draw] {$s_3$: $0$};

  % Draw edges
  \path (s0) edge  node {a} (s1)
        (s1) edge [bend left]  node {a} (s0)
        (s0) edge  node [right]   {b} (s2)
        (s2) edge [bend right] node [right] {b} (s0)
        (s1) edge node {b} (s3)
        (s3) edge [bend left] node {b} (s1)
        (s3) edge node {a} (s2)
        (s2) edge [bend left] node {a} (s3);


\end{tikzpicture}

==> figs/running-example-prefgraph.tex <==

\begin{tikzpicture}[->, >=stealth, shorten >=1pt, node distance=1cm, semithick]

  % Define nodes
  \node[draw, circle, fill=orange!20] (1) {1};
  \node[draw, circle, above left= of 1,fill=darkgreen!20] (0) {0};
  \node[draw, circle, above right=  of 1,fill=blue!20] (2) {2};

  % Draw edges
  \draw (1) -- (0);
  \draw (1) -- (2);

\end{tikzpicture}
